Strongly sublinear separators and bounded asymptotic dimension for sphere intersection graphs

In this paper, we consider the class $\mathcal{C}^d$ of sphere intersection graphs in $\mathbb{R}^d$ for $d \geq 2$. We show that for each integer $t$, the class of all graphs in $\mathcal{C}^d$ that exclude $K_{t,t}$ as a subgraph has strongly sublinear separators. We also prove that $\mathcal{C}^d$ has asymptotic dimension at most $2d+2$.

==> figures/case-1-figure.tex <==
\begin{tikzpicture}

            \begin{pgfonlayer}{foreground}
            \node (center) at (0,0) {};
            
            % \phi(x)
            \node[vertex] (t-1) at ($(center)+(0,2)$) {};
            \node[vertex] (t-2) at ($(t-1)+(200:1)$) {};
            \node[vertex] (t-3) at ($(t-1)+(340:1)$) {};
            \node (t-4) at ($(t-2)+(220:0.8)$) {};
            \node[vertex] (t-5) at ($(t-4)+(360:1)$) {};
            \node[vertex] (t-6) at ($(t-5)+(360:1.2)$) {};
            \node[vertex] (t-7) at ($(t-6)+(360:1)$) {};
            \node[vertex,CornflowerBlue] (t-8) at ($(t-4)+(250:0.5)$) {};
            % \node[CornflowerBlue,scale=0.7] (l-1-label) at ($(t-8)+(170:0.4)$) {$\ell(X_1)$};
            \node[vertex] (t-9) at ($(t-4)+(290:0.5)$) {};
            \node[vertex,CornflowerBlue] (t-10) at ($(t-5)+(250:0.5)$) {};
            % \node (t-11) at ($(t-5)+(290:0.5)$) {};
            % \node[CornflowerBlue,scale=0.5] (l-2-label) at ($(t-10)+(170:0.3)$) {$\ell(X_2)$};
            \twocolouredVertex{t-11}{$(t-5)+(290:0.5)$}{LavenderMagenta}{CornflowerBlue}
            \node[vertex,CornflowerBlue] (t-12) at ($(t-6)+(250:0.5)$) {};
            \node[vertex] (t-13) at ($(t-6)+(290:0.5)$) {};
            \node[vertex,CornflowerBlue] (t-14) at ($(t-7)+(250:0.5)$) {};
            % \node[CornflowerBlue,scale=0.6] (l-5-label) at ($(t-14)+(220:0.3)$) {$\ell(X_5)$};
            \node[vertex,CornflowerBlue] (t-15) at ($(t-7)+(290:0.5)$) {};
            % \node[CornflowerBlue,scale=0.6] (l-6-label) at ($(t-15)+(10:0.4)$) {$\ell(X_6)$};

            \node (phi-x-label) at ($(t-3)+(80:0.5)$) {$\phi(x)$};

            \node[vertex,LavenderMagenta] (x-1) at ($(t-4)$) {};
            \node[LavenderMagenta,scale=0.7] (x-1-label) at ($(x-1)+(170:0.3)$) {$X_1$};
            \node[vertex,LavenderMagenta] (x-2) at ($(t-5)+(240:0.2)$) {};
            \node[LavenderMagenta,scale=0.7] (x-2-label) at ($(x-2)+(170:0.3)$) {$X_6$};
            \node (x-3) at ($(t-11)$) {};
            \node[LavenderMagenta,scale=0.7,align=center] (x-3-label) at ($(x-3)+(10:0.3)$) {%\textcolor{CornflowerBlue}{$\ell(X_3)$}\\
            $X_3$};
            \node[vertex,LavenderMagenta] (x-4) at ($(t-3)+(230:0.3)$) {};
            \node[LavenderMagenta,scale=0.7] (x-4-label) at ($(x-4)+(170:0.3)$) {$X_4$};
            \node[vertex,LavenderMagenta] (x-5) at ($(t-7)+(240:0.2)$) {};
            \node[LavenderMagenta,scale=0.7] (x-5-label) at ($(x-5)+(170:0.3)$) {$X_5$};
            \node[vertex,LavenderMagenta] (x-6) at ($(t-7)+(300:0.2)$) {};
            \node[LavenderMagenta,scale=0.7] (x-6-label) at ($(x-6)+(10:0.3)$) {$X_2$};
            \end{pgfonlayer}

            \begin{pgfonlayer}{main}
            
                \draw[edge] (t-1.center) to[curve through={(t-2) (t-4)}] (t-8);
                \draw[edge] (t-1.center) to[curve through={(t-3) (t-7)}] (t-15);
                \draw[edge] (t-4.center) to[curve through={($(t-4)!0.5!(t-9) + (45:0.05)$)}] (t-9);
                \draw[edge] (t-2.center) to[curve through={(t-5)}] (t-11);
                \draw[edge] (t-5.center) to[curve through={(x-2)}] (t-10);
                \draw[edge] (t-3.center) to[curve through={(x-4) (t-6)}] (t-12);
                \draw[edge] (t-6.center) to[curve through={($(t-6)!0.5!(t-13) + (45:0.05)$)}] (t-13);
                \draw[edge] (t-7.center) to[curve through={(x-5)}] (t-14);
            \end{pgfonlayer}

            \node (phi-y-1) at ($(center)+(-4,-1)$) {};
            \node (phi-y-2) at ($(phi-y-1)+(1.6,-0.4)$) {};
            \node (phi-y-3) at ($(phi-y-1)+(3.2,0)$) {};
            \node (phi-y-4) at ($(phi-y-3)+(1.6,-0.4)$) {};
            \node (phi-y-5) at ($(phi-y-3)+(3.2,0)$) {};
            \node (phi-y-6) at ($(phi-y-5)+(1.6,-0.4)$) {};

            \begin{pgfonlayer}{background}
                %paths
                \draw[edge,AppleGreen,line width=2.5pt,out=237,in=80] (x-1) to (t-8);
                \draw[edge,AppleGreen,line width=2pt,out=237,in=80] (t-8) to ($($(phi-y-1)+(150:0.6)$)!0.3!($(phi-y-1)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=237,in=80] (t-10) to ($($(phi-y-2)+(150:0.6)$)!0.7!($(phi-y-2)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=60,in=120] ($($(phi-y-1)+(150:0.6)$)!0.6!($(phi-y-1)+(30:0.6)$)$) to ($($(phi-y-2)+(150:0.6)$)!0.3!($(phi-y-2)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2.5pt,out=250,in=85] (x-2) to (t-10);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-1)+(150:0.6)$)!0.3!($(phi-y-1)+(30:0.6)$)$) to ($(phi-y-1)+(240:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-1)+(150:0.6)$)!0.6!($(phi-y-1)+(30:0.6)$)$) to ($(phi-y-1)+(240:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-2)+(150:0.6)$)!0.3!($(phi-y-2)+(30:0.6)$)$) to ($(phi-y-2)+(280:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-2)+(150:0.6)$)!0.7!($(phi-y-2)+(30:0.6)$)$) to ($(phi-y-2)+(280:0.2)$);
                % \draw[edge,AppleGreen,line width=2pt,out=237,in=80] ($($(phi-y-2)+(150:0.6)$)!0.3!($(phi-y-2)+(30:0.6)$)$) to ($($(phi-y-2)+(150:0.6)$)!0.7!($(phi-y-2)+(30:0.6)$)$);

                \draw[edge,AppleGreen,line width=2pt,out=275,in=80] (t-11.center) to ($($(phi-y-3)+(150:0.6)$)!0.3!($(phi-y-3)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=280,in=80] (t-12) to ($($(phi-y-4)+(150:0.6)$)!0.7!($(phi-y-4)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=60,in=120] ($($(phi-y-3)+(150:0.6)$)!0.6!($(phi-y-3)+(30:0.6)$)$) to ($($(phi-y-4)+(150:0.6)$)!0.3!($(phi-y-4)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2.5pt,out=250,in=70] (x-4) to (t-12);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-3)+(150:0.6)$)!0.3!($(phi-y-3)+(30:0.6)$)$) to ($(phi-y-3)+(290:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-3)+(150:0.6)$)!0.6!($(phi-y-3)+(30:0.6)$)$) to ($(phi-y-3)+(290:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-4)+(150:0.6)$)!0.3!($(phi-y-4)+(30:0.6)$)$) to ($(phi-y-4)+(280:0.1)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-4)+(150:0.6)$)!0.7!($(phi-y-4)+(30:0.6)$)$) to ($(phi-y-4)+(280:0.1)$);

                \draw[edge,AppleGreen,line width=2.5pt,out=250,in=85] (x-5) to (t-14);
                \draw[edge,AppleGreen,line width=2pt,out=275,in=100] (t-14) to ($($(phi-y-5)+(150:0.6)$)!0.3!($(phi-y-5)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=280,in=90] (t-15) to ($($(phi-y-6)+(150:0.6)$)!0.7!($(phi-y-6)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2pt,out=60,in=120] ($($(phi-y-5)+(150:0.6)$)!0.6!($(phi-y-5)+(30:0.6)$)$) to ($($(phi-y-6)+(150:0.6)$)!0.3!($(phi-y-6)+(30:0.6)$)$);
                \draw[edge,AppleGreen,line width=2.5pt,out=280,in=100] (x-6) to (t-15);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-5)+(150:0.6)$)!0.3!($(phi-y-5)+(30:0.6)$)$) to ($(phi-y-5)+(250:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-5)+(150:0.6)$)!0.6!($(phi-y-5)+(30:0.6)$)$) to ($(phi-y-5)+(250:0.2)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=100] ($($(phi-y-6)+(150:0.6)$)!0.3!($(phi-y-6)+(30:0.6)$)$) to ($(phi-y-6)+(20:0.1)$);
                \draw[edge,AppleGreen,line width=1.7pt,out=270,in=80] ($($(phi-y-6)+(150:0.6)$)!0.7!($(phi-y-6)+(30:0.6)$)$) to ($(phi-y-6)+(20:0.1)$);

            \end{pgfonlayer}

            \begin{pgfonlayer}{deepbackground}
                \foreach \i in {1,...,6}
                {
                    \fill[PastelOrange!60,rounded corners] ($(phi-y-\i)+(150:0.6)$) -- ($(phi-y-\i)+(30:0.6)$) -- ($(phi-y-\i)+(270:0.8)$) -- cycle;
                }
                \node[PastelOrange,scale=0.7] (phi-y-1-label) at ($(phi-y-1)+(270:1)$) {$\phi(y(X_{1}))$};
                \node[PastelOrange,scale=0.7] (phi-y-2-label) at ($(phi-y-2)+(270:1)$) {$\phi(y(X_{6}))$};
                \node[PastelOrange,scale=0.7] (phi-y-3-label) at ($(phi-y-3)+(270:1)$) {$\phi(y(X_{3}))$};
                \node[PastelOrange,scale=0.7] (phi-y-4-label) at ($(phi-y-4)+(270:1)$) {$\phi(y(X_{4}))$};
                \node[PastelOrange,scale=0.7] (phi-y-5-label) at ($(phi-y-5)+(270:1)$) {$\phi(y(X_{5}))$};
                \node[PastelOrange,scale=0.7] (phi-y-6-label) at ($(phi-y-6)+(270:1)$) {$\phi(y(X_{2}))$};
            \end{pgfonlayer}

        \end{tikzpicture}

==> figures/case-2-figure.tex <==
\begin{tikzpicture}
    \node (centre) at (0,0) {};
    \begin{pgfonlayer}{deepbackground}
    \foreach \i in {1,...,6}
    {
        \node[vertex] (phi-\i) at ($(centre)+({360/6*\i-90}:2)$) {};
        \fill[PastelOrange!60,rounded corners] ($(phi-\i)+({360/6*\i-210}:0.7)$) -- ($(phi-\i)+({360/6*\i+30}:0.7)$) -- ($(phi-\i)+({360/6*\i-90}:1)$) -- cycle;
    }
    \end{pgfonlayer}

	%1 - 330°
	\node[vertex,scale=0.8] (t-1-1) at ($(phi-1)+(330:0.6)$) {};
	\node[vertex,scale=0.8] (t-1-2) at ($(phi-1)+(450:0.4)$) {};
	\node[vertex,scale=0.8] (t-1-4) at ($(phi-1)+(210:0.4)$) {};
	\node[vertex,scale=0.8] (t-1-3) at ($(t-1-2)!0.33!(t-1-4)$) {};
	\node[vertex,scale=0.8] (t-1-5) at ($(t-1-2)!0.66!(t-1-4)$) {};
	\node[vertex,scale=0.8] (t-1-6) at ($(t-1-1)!0.66!(t-1-2)$) {};
	\node[vertex,CornflowerBlue] (t-1-7) at ($(t-1-1)!0.33!(t-1-2)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-1-1) to (t-1-2);
    	\draw[edge] (t-1-1) to (t-1-4);
    	\draw[edge] (t-1-6) to (t-1-3);
    	\draw[edge] (t-1-7) to (t-1-5);
    \end{pgfonlayer}
	
	%2 - 30°
	\node[vertex,scale=0.8] (t-2-1) at ($(phi-2)+(30:0.6)$) {};
	\node[vertex,scale=0.8] (t-2-2) at ($(phi-2)+(150:0.4)$) {};
	\node[vertex,scale=0.8] (t-2-3) at ($(phi-2)+(270:0.4)$) {};
	\node[vertex,scale=0.8] (t-2-4) at ($(t-2-1)!0.6!(t-2-2)$) {};
	\node[vertex,LavenderMagenta] (t-2-5) at ($(t-2-1)!0.6!(t-2-3)$) {};
	\node[vertex,scale=0.8] (t-2-6) at ($(t-2-2)!0.33!(t-2-3)$) {};
	\node[vertex,scale=0.8] (t-2-7) at ($(t-2-2)!0.66!(t-2-3)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-2-1) to (t-2-2);
    	\draw[edge] (t-2-1) to (t-2-3);
    	\draw[edge] (t-2-4) to (t-2-6);
    	\draw[edge] (t-2-5) to (t-2-7);
    \end{pgfonlayer}
	
	%3 - 90°
	\node[vertex,scale=0.8] (t-3-1) at ($(phi-3)+(90:0.6)$) {};
	\node[vertex,scale=0.8] (t-3-2) at ($(phi-3)+(210:0.4)$) {};
	\node[vertex,scale=0.8] (t-3-3) at ($(phi-3)+(330:0.4)$) {};
	\node[vertex,LavenderMagenta] (t-3-4) at ($(phi-3)+(90:0.1)$) {};
	\node[vertex,scale=0.8] (t-3-5) at ($(t-3-2)!0.33!(t-3-3)$) {};
	\node[vertex,scale=0.8] (t-3-6) at ($(t-3-2)!0.66!(t-3-3)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-3-1) to (t-3-2);
    	\draw[edge] (t-3-1) to (t-3-3);
    	\draw[edge] (t-3-1) to (t-3-4);
    	\draw[edge] (t-3-4) to (t-3-5);
    	\draw[edge] (t-3-4) to (t-3-6);
    \end{pgfonlayer}
	
	%4 - 150°
	\node[vertex,scale=0.8] (t-4-1) at ($(phi-4)+(150:0.6)$) {};
	\node[vertex,scale=0.8] (t-4-2) at ($(phi-4)+(270:0.4)$) {};
	\node[vertex,scale=0.8] (t-4-3) at ($(phi-4)+(30:0.4)$) {};
	\node[vertex,scale=0.8] (t-4-4) at ($(t-4-2)!0.33!(t-4-3)$) {};
	\node[vertex,LavenderMagenta] (t-4-5) at ($(t-4-2)!0.66!(t-4-3)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-4-1) to (t-4-2);
    	\draw[edge] (t-4-1) to (t-4-3);
    	\draw[edge] (t-4-1) to (t-4-4);
    	\draw[edge] (t-4-1) to (t-4-5);
    \end{pgfonlayer}
	
	%5 - 210°
	\node[vertex,CornflowerBlue] (t-5-1) at ($(phi-5)+(210:0.6)$) {};
	\node[vertex,scale=0.8] (t-5-2) at ($(phi-5)+(330:0.4)$) {};
	\node[vertex,scale=0.8] (t-5-3) at ($(phi-5)+(90:0.4)$) {};
	\node[vertex,scale=0.8] (t-5-4) at ($(t-5-2)!0.33!(t-5-3)$) {};
	\node[vertex,scale=0.8] (t-5-5) at ($(t-5-2)!0.66!(t-5-3)$) {};
	\node[vertex,scale=0.8] (t-5-6) at ($(t-5-1)!0.6!(t-5-3)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-5-1) to (t-5-2);
    	\draw[edge] (t-5-1) to (t-5-3);
    	\draw[edge] (t-5-1) to (t-5-4);
    	\draw[edge] (t-5-6) to (t-5-5);
    \end{pgfonlayer}
	
	%6 - 270°
	\node[vertex,scale=0.8] (t-6-1) at ($(phi-6)+(270:0.6)$) {};
	\node[vertex,scale=0.8] (t-6-2) at ($(phi-6)+(30:0.4)$) {};
	\node[vertex,scale=0.8] (t-6-3) at ($(phi-6)+(150:0.4)$) {};
	\node[vertex,scale=0.8] (t-6-4) at ($(t-6-2)!0.33!(t-6-3)$) {};
	\node[vertex,scale=0.8] (t-6-5) at ($(t-6-2)!0.66!(t-6-3)$) {};
	\node[vertex,scale=0.8] (t-6-6) at ($(t-6-1)!0.4!(t-6-2)$) {};
	\node[vertex,CornflowerBlue] (t-6-7) at ($(t-6-6)!0.5!(t-6-5)$) {};

    \begin{pgfonlayer}{background}
    	\draw[edge] (t-6-1) to (t-6-2);
    	\draw[edge] (t-6-1) to (t-6-3);
    	\draw[edge] (t-6-6) to (t-6-5);
    	\draw[edge] (t-6-7) to (t-6-4);
    \end{pgfonlayer}

    \begin{pgfonlayer}{deepbackground}
        \draw[edge,AppleGreen,line width=1.7pt,out=330,in=40] (t-4-5) to (t-5-5);
        \draw[edge,AppleGreen,line width=3pt] (t-5-5) to (t-5-6);
        \draw[edge,AppleGreen,line width=3pt] (t-5-6) to (t-5-1);

        \draw[edge,AppleGreen,line width=1.7pt,out=260,in=80] (t-3-2) to (t-6-4);
        \draw[edge,AppleGreen,line width=3pt] (t-3-2) to (t-3-1);
        \draw[edge,AppleGreen,line width=3pt] (t-3-1) to (t-3-4);
        \draw[edge,AppleGreen,line width=3pt] (t-6-4) to (t-6-7);

        \draw[edge,AppleGreen,line width=1.7pt,out=200,in=120] (t-2-6) to (t-1-3);
        \draw[edge,AppleGreen,line width=3pt] (t-2-4) to (t-2-6);
        \draw[edge,AppleGreen,line width=3pt] (t-2-4) to (t-2-1);
        \draw[edge,AppleGreen,line width=3pt] (t-2-1) to (t-2-5);
        \draw[edge,AppleGreen,line width=3pt] (t-1-3) to (t-1-6);
        \draw[edge,AppleGreen,line width=3pt] (t-1-6) to (t-1-7);
    \end{pgfonlayer}
\end{tikzpicture}
